Transmit-Receive Generalized Spatial Modulation Based on Dual-layered MIMO Transmission

We propose a novel scheme for downlink multiuser multiple-input multiple-output (MIMO) systems, called dual-layered transmit-receive generalized spatial modulation (DL-TR-GSM). The proposed scheme is based on the concept of dual-layered transmission (DLT) which uses two receive antenna power levels instead of receive antenna activation/inactivation to transmit data in the receive spatial domain. Hence, in order to minimize the bit error rate (BER) for DL-TR-GSM, the optimal ratio between the two power levels is determined. To further characterize DL-TR-GSM, we fully derive the computational complexity and show a significant computational complexity reduction as well as a required hardware complexity reduction of DL-TR-GSM, compared to a state-of-the-art benchmark scheme. Simulation results confirm the performance advantages of DL-TR-GSM.

==> figures/DL_variable_K.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
xlabel={SNR [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.426638888888889\\
2	0.402877777777778\\
4	0.373255555555556\\
6	0.337033333333333\\
8	0.295033333333333\\
10	0.244277777777778\\
12	0.196294444444444\\
14	0.145783333333333\\
16	0.101355555555556\\
18	0.06445\\
20	0.0394722222222222\\
22	0.0246666666666667\\
24	0.0151555555555556\\
26	0.00843333333333333\\
28	0.00447777777777778\\
30	0.00258888888888889\\
};
\addlegendentry{ML, $K=2$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.427205555555556\\
2	0.402972222222222\\
4	0.374805555555556\\
6	0.335494444444444\\
8	0.293455555555556\\
10	0.244738888888889\\
12	0.189688888888889\\
14	0.142033333333333\\
16	0.0986388888888889\\
18	0.0637166666666667\\
20	0.0396888888888889\\
22	0.0244055555555556\\
24	0.0134222222222222\\
26	0.00761944444444444\\
28	0.00457592592592593\\
30	0.00262777777777778\\
};
\addlegendentry{Sep, $K=2$};

\addplot [color=blue,dashed,line width=1.0pt,mark size=2.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0.417625\\
2	0.38556875\\
4	0.35311875\\
6	0.31599375\\
8	0.26739375\\
10	0.2166125\\
12	0.16988125\\
14	0.12028125\\
16	0.0825875\\
18	0.054175\\
20	0.03165625\\
22	0.01916875\\
24	0.01099375\\
26	0.00635\\
28	0.003628125\\
30	0.00200089285714286\\
};
\addlegendentry{ML, $K=4$};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0.41725\\
2	0.38891875\\
4	0.352775\\
6	0.31399375\\
8	0.26926875\\
10	0.21719375\\
12	0.1688625\\
14	0.12436875\\
16	0.08256875\\
18	0.05286875\\
20	0.0326875\\
22	0.020125\\
24	0.01083125\\
26	0.006840625\\
28	0.0038390625\\
30	0.00220416666666667\\
};
\addlegendentry{Sep, $K=4$};

\addplot [color=blue,dotted,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.390128571428571\\
2	0.357085714285714\\
4	0.31905\\
6	0.2694\\
8	0.220764285714286\\
10	0.174528571428571\\
12	0.128035714285714\\
14	0.0872214285714286\\
16	0.0554\\
18	0.0365571428571429\\
20	0.0212428571428571\\
22	0.0131\\
24	0.00764642857142857\\
26	0.00466071428571429\\
28	0.00279761904761905\\
30	0.00167857142857143\\
};
\addlegendentry{ML, $K=8$};

\addplot [color=mycolor1,dotted,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.390914285714286\\
2	0.358985714285714\\
4	0.31825\\
6	0.273121428571429\\
8	0.222557142857143\\
10	0.17315\\
12	0.124985714285714\\
14	0.0882142857142857\\
16	0.0578071428571429\\
18	0.0354214285714286\\
20	0.0217785714285714\\
22	0.013875\\
24	0.00753214285714286\\
26	0.00483571428571429\\
28	0.00295857142857143\\
30	0.00190178571428571\\
};
\addlegendentry{Sep, $K=8$};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/DL_variable_K_new.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
xlabel={SNR [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.3967625\\
2	0.3641875\\
4	0.32655\\
6	0.28160625\\
8	0.23265625\\
10	0.18369375\\
12	0.14018125\\
14	0.0983375\\
16	0.0653375\\
18	0.0412125\\
20	0.02551875\\
22	0.01478125\\
24	0.00904375\\
26	0.00506666666666667\\
28	0.00290375\\
30	0.00171015625\\
};
\addlegendentry{ML, $K=2$, $N_t=16$, $N_{\mathrm{tact}}=4$};

\addplot [color=red,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.39575\\
2	0.362625\\
4	0.32465625\\
6	0.2815625\\
8	0.23406875\\
10	0.1838375\\
12	0.13565625\\
14	0.09634375\\
16	0.06558125\\
18	0.039925\\
20	0.02516875\\
22	0.01379375\\
24	0.008596875\\
26	0.00532916666666667\\
28	0.0029975\\
30	0.00185178571428571\\
};
\addlegendentry{Sep, $K=2$, $N_t=16$, $N_{\mathrm{tact}}=4$};

\addplot [color=black,dashed,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
0	0.417625\\
2	0.38556875\\
4	0.35311875\\
6	0.31599375\\
8	0.26739375\\
10	0.2166125\\
12	0.16988125\\
14	0.12028125\\
16	0.0825875\\
18	0.054175\\
20	0.03165625\\
22	0.01916875\\
24	0.01099375\\
26	0.00635\\
28	0.003628125\\
30	0.00200089285714286\\
};
\addlegendentry{ML, $K=4$, $N_t=32$, $N_{\mathrm{tact}}=8$};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0.41725\\
2	0.38891875\\
4	0.352775\\
6	0.31399375\\
8	0.26926875\\
10	0.21719375\\
12	0.1688625\\
14	0.12436875\\
16	0.08256875\\
18	0.05286875\\
20	0.0326875\\
22	0.020125\\
24	0.01083125\\
26	0.006840625\\
28	0.0038390625\\
30	0.00220416666666667\\
};
\addlegendentry{Sep, $K=4$, $N_t=32$, $N_{\mathrm{tact}}=8$};

\addplot [color=blue,dotted,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.42825\\
2	0.40095625\\
4	0.36914375\\
6	0.33008125\\
8	0.286775\\
10	0.23735625\\
12	0.1855625\\
14	0.1346125\\
16	0.095\\
18	0.06051875\\
20	0.036225\\
22	0.021775\\
24	0.012565625\\
26	0.00720625\\
28	0.00417083333333333\\
30	0.002403125\\
};
\addlegendentry{ML, $K=8$, $N_t=64$, $N_{\mathrm{tact}}=16$};

\addplot [color=red,dotted,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.42596875\\
2	0.3985625\\
4	0.36748125\\
6	0.32874375\\
8	0.28096875\\
10	0.23146875\\
12	0.1786125\\
14	0.13366875\\
16	0.0905625\\
18	0.05675625\\
20	0.03533125\\
22	0.0208625\\
24	0.0115\\
26	0.007209375\\
28	0.004003125\\
30	0.00233645833333333\\
};
\addlegendentry{Sep, $K=8$, $N_t=64$, $N_{\mathrm{tact}}=16$};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/plotMultiWithOutScal.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=6,
xmax=30,
xlabel={SNR [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
6	0.16875\\
8	0.10755\\
10	0.0595944444444444\\
12	0.0323722222222222\\
14	0.0169555555555556\\
16	0.00802777777777778\\
18	0.00353888888888889\\
20	0.002125\\
22	0.000918055555555556\\
24	0.000428472222222222\\
26	0.000225347222222222\\
28	0.000107885304659498\\
30	5.17094017094017e-05\\
};
\addlegendentry{Pizzio};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
6	0.19435\\
8	0.138938888888889\\
10	0.0912388888888889\\
12	0.0564555555555556\\
14	0.0315444444444444\\
16	0.0172611111111111\\
18	0.00842777777777778\\
20	0.00429722222222222\\
22	0.0023037037037037\\
24	0.00123333333333333\\
26	0.000574074074074074\\
28	0.000332986111111111\\
30	0.000189300411522634\\
};
\addlegendentry{Considered, ML};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
6	0.189822222222222\\
8	0.133794444444444\\
10	0.0863444444444444\\
12	0.05305\\
14	0.0292333333333333\\
16	0.0155888888888889\\
18	0.00898888888888889\\
20	0.00426944444444444\\
22	0.00205\\
24	0.00103111111111111\\
26	0.000607407407407407\\
28	0.000258333333333333\\
30	0.000151960784313725\\
};
\addlegendentry{Considered, sep};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/plotMultiWithOutScalsaved.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
xlabel={SNR [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.349427777777778\\
2	0.297316666666667\\
4	0.232722222222222\\
6	0.163816666666667\\
8	0.10505\\
10	0.0615111111111111\\
12	0.0328944444444444\\
14	0.0156722222222222\\
16	0.00802222222222222\\
18	0.00441666666666667\\
20	0.00187777777777778\\
22	0.000965277777777778\\
24	0.000533333333333333\\
26	0.000268803418803419\\
28	0.000122222222222222\\
30	6.26262626262626e-05\\
};
\addlegendentry{MU-TR-GSM};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.342872222222222\\
2	0.299766666666667\\
4	0.249822222222222\\
6	0.191322222222222\\
8	0.138094444444444\\
10	0.0918611111111111\\
12	0.0555777777777778\\
14	0.0307611111111111\\
16	0.0154\\
18	0.00918333333333333\\
20	0.0047962962962963\\
22	0.00247444444444444\\
24	0.00129135802469136\\
26	0.000666013071895425\\
28	0.000363978494623656\\
30	0.000198412698412698\\
};
\addlegendentry{DL-TR-GSM, ML};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.346772222222222\\
2	0.299072222222222\\
4	0.248227777777778\\
6	0.1877\\
8	0.137277777777778\\
10	0.0888611111111111\\
12	0.0529944444444444\\
14	0.0320555555555556\\
16	0.0151555555555556\\
18	0.00905\\
20	0.00413148148148148\\
22	0.00238222222222222\\
24	0.00124691358024691\\
26	0.000654575163398693\\
28	0.000352430555555556\\
30	0.000187314814814815\\
};
\addlegendentry{DL-TR-GSM, sep};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/plotMultiWithScal.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=6,
xmax=30,
xlabel={SNR [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
6	0.365155555555556\\
8	0.32495\\
10	0.26945\\
12	0.209666666666667\\
14	0.153455555555556\\
16	0.102616666666667\\
18	0.0645888888888889\\
20	0.03825\\
22	0.0215277777777778\\
24	0.0115333333333333\\
26	0.00623888888888889\\
28	0.00313333333333333\\
30	0.00157777777777778\\
};
\addlegendentry{Pizzio};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
6	0.341066666666667\\
8	0.294716666666667\\
10	0.245488888888889\\
12	0.196583333333333\\
14	0.146766666666667\\
16	0.103527777777778\\
18	0.0680166666666667\\
20	0.0435777777777778\\
22	0.02515\\
24	0.0132833333333333\\
26	0.00817222222222222\\
28	0.00483055555555556\\
30	0.00284722222222222\\
};
\addlegendentry{Considered, ML};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
6	0.338944444444444\\
8	0.292711111111111\\
10	0.244011111111111\\
12	0.192794444444444\\
14	0.142111111111111\\
16	0.0984\\
18	0.0633611111111111\\
20	0.0401055555555556\\
22	0.0239166666666667\\
24	0.0138333333333333\\
26	0.00761111111111111\\
28	0.004075\\
30	0.00227222222222222\\
};
\addlegendentry{Considered, sep};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/plotMultiWithScalsaved.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
xlabel={SNR [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.447172222222222\\
2	0.429466666666667\\
4	0.401311111111111\\
6	0.369944444444444\\
8	0.323055555555556\\
10	0.267483333333333\\
12	0.207183333333333\\
14	0.154488888888889\\
16	0.100805555555556\\
18	0.0644444444444444\\
20	0.0379277777777778\\
22	0.0198\\
24	0.0109555555555556\\
26	0.00595\\
28	0.00305277777777778\\
30	0.0015462962962963\\
};
\addlegendentry{MU-TR-GSM};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.426638888888889\\
2	0.402877777777778\\
4	0.373255555555556\\
6	0.337033333333333\\
8	0.295033333333333\\
10	0.244277777777778\\
12	0.196294444444444\\
14	0.145783333333333\\
16	0.101355555555556\\
18	0.06445\\
20	0.0394722222222222\\
22	0.0246666666666667\\
24	0.0151555555555556\\
26	0.00843333333333333\\
28	0.00447777777777778\\
30	0.00258888888888889\\
};
\addlegendentry{DL-TR-GSM, ML};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.427205555555556\\
2	0.402972222222222\\
4	0.374805555555556\\
6	0.335494444444444\\
8	0.293455555555556\\
10	0.244738888888889\\
12	0.189688888888889\\
14	0.142033333333333\\
16	0.0986388888888889\\
18	0.0637166666666667\\
20	0.0396888888888889\\
22	0.0244055555555556\\
24	0.0134222222222222\\
26	0.00761944444444444\\
28	0.00457592592592593\\
30	0.00262777777777778\\
};
\addlegendentry{DL-TR-GSM, sep};

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/plotMulti_Nt_32_Nr_4_Ntact_4_Nract_2_M_4_K_2.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{5.4693cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.92\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=6,
xmax=30,
xlabel={SNR [dB]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
6	0.163744444444444\\
8	0.107011111111111\\
10	0.0625555555555556\\
12	0.0337888888888889\\
14	0.0154222222222222\\
16	0.00742222222222222\\
18	0.00372222222222222\\
20	0.00202222222222222\\
22	0.0011\\
24	0.000640740740740741\\
26	0.000326984126984127\\
28	0.000187654320987654\\
30	5.74712643678161e-05\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/plot_ber_alpha.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.965\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
xlabel={Power ratio ($\alpha$)},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.110659259259259\\
1.25	0.016237037037037\\
1.5	0.00607777777777778\\
1.75	0.00437777777777778\\
2	0.0032962962962963\\
2.25	0.00266172839506173\\
2.5	0.00280740740740741\\
2.75	0.00254814814814815\\
3	0.00245679012345679\\
3.25	0.00238271604938272\\
3.5	0.00242962962962963\\
3.75	0.00237530864197531\\
4	0.00234814814814815\\
4.25	0.00229876543209877\\
4.5	0.00230123456790123\\
4.75	0.00245432098765432\\
5	0.0022320987654321\\
5.25	0.00227407407407407\\
5.5	0.00254320987654321\\
5.75	0.00235555555555556\\
6	0.00264691358024691\\
6.25	0.00256049382716049\\
6.5	0.00254567901234568\\
6.75	0.00295802469135802\\
7	0.00316543209876543\\
7.25	0.00252592592592593\\
7.5	0.00262469135802469\\
7.75	0.00267407407407407\\
8	0.00286666666666667\\
};
\addlegendentry{$M=4$};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0922727272727273\\
1.25	0.014030303030303\\
1.5	0.00591515151515151\\
1.75	0.00439191919191919\\
2	0.00357121212121212\\
2.25	0.00392121212121212\\
2.5	0.0034\\
2.75	0.0034\\
3	0.00334242424242424\\
3.25	0.00339545454545455\\
3.5	0.00339848484848485\\
3.75	0.00368333333333333\\
4	0.00402878787878788\\
4.25	0.00351363636363636\\
4.5	0.00430707070707071\\
4.75	0.0039530303030303\\
5	0.00423636363636364\\
5.25	0.00448282828282828\\
5.5	0.00466262626262626\\
5.75	0.00423030303030303\\
6	0.00475555555555556\\
6.25	0.00456161616161616\\
6.5	0.00503636363636364\\
6.75	0.00510909090909091\\
7	0.00503232323232323\\
7.25	0.0051979797979798\\
7.5	0.00564848484848485\\
7.75	0.00582424242424242\\
8	0.0057030303030303\\
};
\addlegendentry{$M=8$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0.0818205128205128\\
1.25	0.0164666666666667\\
1.5	0.0100230769230769\\
1.75	0.00863589743589744\\
2	0.00812564102564103\\
2.25	0.00778717948717949\\
2.5	0.00902820512820513\\
2.75	0.00835897435897436\\
3	0.00927948717948718\\
3.25	0.00908205128205128\\
3.5	0.0088051282051282\\
3.75	0.0103\\
4	0.0100589743589744\\
4.25	0.0107846153846154\\
4.5	0.0108769230769231\\
4.75	0.0114461538461538\\
5	0.0105230769230769\\
5.25	0.0121846153846154\\
5.5	0.0125025641025641\\
5.75	0.0121179487179487\\
6	0.0120666666666667\\
6.25	0.0135333333333333\\
6.5	0.0140666666666667\\
6.75	0.0143333333333333\\
7	0.0139641025641026\\
7.25	0.0136666666666667\\
7.5	0.0148871794871795\\
7.75	0.0154307692307692\\
8	0.0158\\
};
\addlegendentry{$M=16$};

\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.83	0.0001\\
5.83	1\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.12	0.0001\\
3.12	1\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.93	0.0001\\
1.93	1\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/plot_com_compl.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\tikzset{every node/.style={font=\small}}
\tikzset{every pin/.style={fill=white,font=\small}}
\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
\pgfplotsset{grid style={dotted,gray}}
\pgfplotsset{every axis/.style={inner sep=2pt}}
\pgfplotsset{legend style={font=\small}}
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{8.85cm}
\setlength\figureheight{6.6375cm}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.972\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
xlabel={Number of users ($K$)},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=5104,
ymax=10000000000,
yminorticks=true,
ylabel={Computational complexity},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt,mark size=1.7pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
1	5104\\
2	25472\\
3	59828\\
4	185656\\
5	224174\\
6	462760\\
7	854858\\
8	1455476\\
};
\addlegendentry{DL-TR-GSM};

\addplot [color=blue,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	20416\\
2	124928\\
3	338432\\
4	1595392\\
5	3522176\\
6	19299328\\
7	111036032\\
8	634142720\\
};
\addlegendentry{MU-TR-GSM};

\end{axis}
\end{tikzpicture}%
\end{document}
